QCD condensates from tau-decay data: A functional approach

We study a functional method to extract the V-A condensate of dimension 6 from a comparison of tau-decay data with the asymptotic space-like QCD prediction. Our result is in agreement within errors with that from conventional analyses based on finite energy sum rules.

==> chit2s0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: chit2s0.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Dec  5 16:28:16 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(200,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 310 M
63 0 V
1687 0 R
-63 0 V
200 380 M
31 0 V
1719 0 R
-31 0 V
200 450 M
31 0 V
1719 0 R
-31 0 V
200 520 M
31 0 V
1719 0 R
-31 0 V
200 590 M
31 0 V
1719 0 R
-31 0 V
200 660 M
63 0 V
1687 0 R
-63 0 V
200 730 M
31 0 V
1719 0 R
-31 0 V
200 800 M
31 0 V
1719 0 R
-31 0 V
200 870 M
31 0 V
1719 0 R
-31 0 V
200 940 M
31 0 V
1719 0 R
-31 0 V
200 1010 M
63 0 V
1687 0 R
-63 0 V
200 1080 M
31 0 V
1719 0 R
-31 0 V
200 1150 M
31 0 V
1719 0 R
-31 0 V
200 1220 M
31 0 V
1719 0 R
-31 0 V
200 1290 M
31 0 V
1719 0 R
-31 0 V
200 1360 M
63 0 V
1687 0 R
-63 0 V
200 1430 M
31 0 V
1719 0 R
-31 0 V
200 1500 M
31 0 V
1719 0 R
-31 0 V
200 1570 M
31 0 V
1719 0 R
-31 0 V
200 1640 M
31 0 V
1719 0 R
-31 0 V
200 1710 M
63 0 V
1687 0 R
-63 0 V
200 1780 M
31 0 V
1719 0 R
-31 0 V
200 1850 M
31 0 V
1719 0 R
-31 0 V
200 1920 M
31 0 V
1719 0 R
-31 0 V
200 1990 M
31 0 V
1719 0 R
-31 0 V
200 2060 M
63 0 V
1687 0 R
-63 0 V
200 310 M
0 63 V
0 1687 R
0 -63 V
258 310 M
0 31 V
0 1719 R
0 -31 V
317 310 M
0 31 V
0 1719 R
0 -31 V
375 310 M
0 31 V
0 1719 R
0 -31 V
433 310 M
0 31 V
0 1719 R
0 -31 V
492 310 M
0 63 V
0 1687 R
0 -63 V
550 310 M
0 31 V
0 1719 R
0 -31 V
608 310 M
0 31 V
0 1719 R
0 -31 V
667 310 M
0 31 V
0 1719 R
0 -31 V
725 310 M
0 31 V
0 1719 R
0 -31 V
783 310 M
0 63 V
0 1687 R
0 -63 V
842 310 M
0 31 V
0 1719 R
0 -31 V
900 310 M
0 31 V
0 1719 R
0 -31 V
958 310 M
0 31 V
0 1719 R
0 -31 V
1017 310 M
0 31 V
0 1719 R
0 -31 V
1075 310 M
0 63 V
0 1687 R
0 -63 V
1133 310 M
0 31 V
0 1719 R
0 -31 V
1192 310 M
0 31 V
0 1719 R
0 -31 V
1250 310 M
0 31 V
0 1719 R
0 -31 V
1308 310 M
0 31 V
0 1719 R
0 -31 V
1367 310 M
0 63 V
0 1687 R
0 -63 V
1425 310 M
0 31 V
0 1719 R
0 -31 V
1483 310 M
0 31 V
0 1719 R
0 -31 V
1542 310 M
0 31 V
0 1719 R
0 -31 V
1600 310 M
0 31 V
0 1719 R
0 -31 V
1658 310 M
0 63 V
0 1687 R
0 -63 V
1717 310 M
0 31 V
0 1719 R
0 -31 V
1775 310 M
0 31 V
0 1719 R
0 -31 V
1833 310 M
0 31 V
0 1719 R
0 -31 V
1892 310 M
0 31 V
0 1719 R
0 -31 V
1950 310 M
0 63 V
0 1687 R
0 -63 V
1.000 UL
LTb
200 310 M
1750 0 V
0 1750 V
-1750 0 V
200 310 L
1.000 UL
LT0
258 1846 M
59 -125 V
58 -118 V
58 -108 V
59 -100 V
58 -92 V
58 -83 V
59 -74 V
58 -66 V
58 -57 V
59 -48 V
58 -40 V
58 -32 V
59 -22 V
58 -14 V
58 -6 V
59 3 V
58 12 V
58 20 V
59 29 V
58 37 V
58 46 V
59 55 V
58 63 V
58 71 V
59 80 V
58 89 V
58 96 V
59 105 V
58 114 V
stroke
grestore
end
showpage
}}%
\put(492,660){\makebox(0,0)[l]{$\chi_L^2$}}%
\put(1460,50){\makebox(0,0){$10^4\times\alpha_s \langle \bar{q} q \rangle^2[{\rm GeV}^6]$}}%
\put(1950,210){\makebox(0,0){3}}%
\put(1658,210){\makebox(0,0){2.5}}%
\put(1367,210){\makebox(0,0){2}}%
\put(1075,210){\makebox(0,0){1.5}}%
\put(783,210){\makebox(0,0){1}}%
\put(492,210){\makebox(0,0){0.5}}%
\put(200,210){\makebox(0,0){0}}%
\put(150,2060){\makebox(0,0)[r]{5}}%
\put(150,1710){\makebox(0,0)[r]{4}}%
\put(150,1360){\makebox(0,0)[r]{3}}%
\put(150,1010){\makebox(0,0)[r]{2}}%
\put(150,660){\makebox(0,0)[r]{1}}%
\put(150,310){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> frt2s0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: frt2s0.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Fri Dec  5 16:28:16 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(200,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 310 M
63 0 V
1687 0 R
-63 0 V
400 529 M
63 0 V
1687 0 R
-63 0 V
400 748 M
63 0 V
1687 0 R
-63 0 V
400 966 M
63 0 V
1687 0 R
-63 0 V
400 1185 M
63 0 V
1687 0 R
-63 0 V
400 1404 M
63 0 V
1687 0 R
-63 0 V
400 1623 M
63 0 V
1687 0 R
-63 0 V
400 1841 M
63 0 V
1687 0 R
-63 0 V
400 2060 M
63 0 V
1687 0 R
-63 0 V
400 310 M
0 63 V
0 1687 R
0 -63 V
650 310 M
0 63 V
0 1687 R
0 -63 V
900 310 M
0 63 V
0 1687 R
0 -63 V
1150 310 M
0 63 V
0 1687 R
0 -63 V
1400 310 M
0 63 V
0 1687 R
0 -63 V
1650 310 M
0 63 V
0 1687 R
0 -63 V
1900 310 M
0 63 V
0 1687 R
0 -63 V
2150 310 M
0 63 V
0 1687 R
0 -63 V
1.000 UL
LTa
400 966 M
1750 0 V
1.000 UL
LTb
400 310 M
1750 0 V
0 1750 V
-1750 0 V
400 310 L
1.000 UP
1.000 UL
LT0
413 966 M
-31 0 R
62 0 V
-62 0 R
62 0 V
-7 1 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-5 10 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-7 10 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-5 12 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-6 19 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-6 35 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-6 53 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-7 103 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-6 187 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-5 252 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-7 144 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
-5 -151 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-6 -272 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-7 -223 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-5 -157 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-7 -121 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-5 -95 R
0 10 V
807 974 M
62 0 V
-62 10 R
62 0 V
-6 -81 R
0 10 V
832 903 M
62 0 V
-62 10 R
62 0 V
-7 -66 R
0 11 V
856 847 M
62 0 V
-62 11 R
62 0 V
-6 -55 R
0 12 V
881 803 M
62 0 V
-62 12 R
62 0 V
-6 -52 R
0 13 V
906 763 M
62 0 V
-62 13 R
62 0 V
-5 -41 R
0 14 V
932 735 M
62 0 V
-62 14 R
62 0 V
-6 -33 R
0 16 V
957 716 M
62 0 V
-62 16 R
62 0 V
-6 -27 R
0 17 V
982 705 M
62 0 V
-62 17 R
62 0 V
-7 -19 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-6 -16 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-5 -14 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-6 -9 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-6 -8 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-7 -10 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
-6 -5 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-5 -3 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-6 -3 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
-6 -7 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
-7 -8 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
-6 -16 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
-5 -10 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
-6 -18 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
-6 -7 R
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
-7 -20 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
-5 -18 R
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
-6 -43 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
-7 -45 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
-5 -55 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
-7 -61 R
0 64 V
-31 -64 R
62 0 V
-62 64 R
62 0 V
-5 -59 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
-6 -70 R
0 76 V
-31 -76 R
62 0 V
-62 76 R
62 0 V
-7 -76 R
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
-5 -85 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
-7 -88 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
-5 -101 R
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
-6 -101 R
0 125 V
-31 -125 R
62 0 V
-62 125 R
62 0 V
-7 -154 R
0 145 V
-31 -145 R
62 0 V
-62 145 R
62 0 V
-5 -143 R
0 172 V
-31 -172 R
62 0 V
-62 172 R
62 0 V
-7 -189 R
0 214 V
1756 985 M
62 0 V
-62 214 R
62 0 V
-5 -266 R
0 242 V
1782 933 M
62 0 V
-62 242 R
62 0 V
-6 -278 R
0 330 V
1807 897 M
62 0 V
-62 330 R
62 0 V
-7 -281 R
0 390 V
1831 946 M
62 0 V
-62 390 R
62 0 V
-5 -531 R
0 505 V
1857 805 M
62 0 V
-62 505 R
62 0 V
-7 -437 R
0 511 V
1881 873 M
62 0 V
-62 511 R
62 0 V
-5 -700 R
0 945 V
1907 684 M
62 0 V
-62 945 R
62 0 V
1963 310 M
0 1750 V
1932 310 M
62 0 V
-62 1750 R
62 0 V
1987 310 M
0 1750 V
1956 310 M
62 0 V
-62 1750 R
62 0 V
2013 962 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
413 966 Pls
437 967 Pls
463 979 Pls
487 993 Pls
513 1011 Pls
538 1036 Pls
563 1078 Pls
588 1140 Pls
612 1252 Pls
637 1454 Pls
663 1726 Pls
687 1897 Pls
713 1771 Pls
738 1522 Pls
762 1316 Pls
788 1172 Pls
812 1063 Pls
838 979 Pls
863 908 Pls
887 853 Pls
912 809 Pls
937 769 Pls
963 742 Pls
988 724 Pls
1013 714 Pls
1037 713 Pls
1062 717 Pls
1088 723 Pls
1113 734 Pls
1138 749 Pls
1162 765 Pls
1187 783 Pls
1213 802 Pls
1238 824 Pls
1263 848 Pls
1287 875 Pls
1312 890 Pls
1338 910 Pls
1363 926 Pls
1388 957 Pls
1412 979 Pls
1438 1011 Pls
1463 1027 Pls
1487 1046 Pls
1513 1057 Pls
1537 1061 Pls
1563 1071 Pls
1588 1076 Pls
1612 1077 Pls
1638 1075 Pls
1662 1078 Pls
1688 1077 Pls
1713 1092 Pls
1737 1073 Pls
1763 1088 Pls
1787 1092 Pls
1813 1054 Pls
1838 1062 Pls
1862 1141 Pls
1888 1057 Pls
1912 1128 Pls
1938 1157 Pls
1963 1954 Pls
1987 772 Pls
2013 968 Pls
1.000 UL
LT3
413 966 M
24 1 V
26 12 V
24 14 V
26 18 V
25 25 V
25 42 V
25 62 V
24 112 V
25 202 V
26 272 V
24 171 V
26 -126 V
25 -249 V
24 -206 V
26 -144 V
24 -109 V
26 -84 V
25 -71 V
24 -55 V
25 -44 V
25 -40 V
26 -27 V
25 -18 V
25 -10 V
24 -1 V
25 4 V
26 6 V
25 11 V
25 15 V
24 16 V
25 18 V
26 19 V
25 22 V
25 24 V
24 27 V
25 15 V
26 20 V
25 16 V
25 31 V
24 22 V
26 32 V
25 16 V
24 19 V
26 11 V
24 4 V
26 10 V
25 5 V
24 1 V
26 -2 V
24 3 V
26 -1 V
25 15 V
24 -19 V
26 15 V
24 4 V
26 -38 V
25 8 V
24 79 V
26 -84 V
24 71 V
26 29 V
25 797 V
1987 772 L
26 196 V
1.000 UL
LT0
413 966 M
24 1 V
26 12 V
24 14 V
26 17 V
25 26 V
25 42 V
25 61 V
24 113 V
25 201 V
26 272 V
24 170 V
26 -125 V
25 -249 V
24 -206 V
26 -143 V
24 -109 V
26 -84 V
25 -72 V
24 -55 V
25 -44 V
25 -40 V
26 -27 V
25 -17 V
25 -11 V
24 -1 V
25 5 V
26 7 V
25 14 V
25 16 V
24 15 V
25 18 V
26 19 V
25 23 V
25 25 V
24 24 V
25 16 V
26 19 V
25 13 V
25 28 V
24 17 V
26 31 V
25 2 V
24 17 V
26 2 V
24 4 V
26 -3 V
25 -1 V
24 -16 V
26 -18 V
24 -14 V
26 -15 V
25 -11 V
24 -59 V
26 -22 V
24 -49 V
26 -74 V
25 -98 V
24 31 V
26 -217 V
stroke
grestore
end
showpage
}}%
\put(1150,1841){\makebox(0,0)[l]{$f(s)$}}%
\put(1950,50){\makebox(0,0){$s[{\rm GeV}^2]$}}%
\put(2150,210){\makebox(0,0){3.5}}%
\put(1900,210){\makebox(0,0){3}}%
\put(1650,210){\makebox(0,0){2.5}}%
\put(1400,210){\makebox(0,0){2}}%
\put(1150,210){\makebox(0,0){1.5}}%
\put(900,210){\makebox(0,0){1}}%
\put(650,210){\makebox(0,0){0.5}}%
\put(400,210){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{0.25}}%
\put(350,1841){\makebox(0,0)[r]{0.2}}%
\put(350,1623){\makebox(0,0)[r]{0.15}}%
\put(350,1404){\makebox(0,0)[r]{0.1}}%
\put(350,1185){\makebox(0,0)[r]{0.05}}%
\put(350,966){\makebox(0,0)[r]{0}}%
\put(350,748){\makebox(0,0)[r]{-0.05}}%
\put(350,529){\makebox(0,0)[r]{-0.1}}%
\put(350,310){\makebox(0,0)[r]{-0.15}}%
\end{picture}%
\endgroup
\endinput

